Learning Deterministic and Stochastic Forced Hamiltonian Systems

We develop a geometric framework for learning deterministic and stochastic forced Hamiltonian systems with neural networks. Motivated by the Lagrange-d'Alembert principle and the theory of variational integrators, we introduce the notion of a Lagrange-d'Alembert map and establish a $C^r$ convergence theorem for first-order one-step methods. Building on these results, we propose Generalized Forced Hamiltonian Neural Networks (GFHNNs), a class of structure-preserving neural networks obtained by concatenating Lagrange-d'Alembert-Euler maps, and prove a universal approximation theorem for this architecture. We further extend the framework to parameter-dependent systems, leading to Parametric Generalized Forced Hamiltonian Neural Networks (PGFHNNs). By interpreting the multiple Stratonovich integrals appearing in the Stratonovich-Taylor expansion as parameters, the same framework can be applied to stochastic forced Hamiltonian systems whenever information about the underlying Wiener process is available. Our numerical experiments demonstrate that the proposed geometric architectures provide significantly improved long-time stability and accuracy compared to non-geometric residual neural networks, while requiring substantially less training data to achieve a comparable level of performance.

==> tikz/fpghnn.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsmath}
\usetikzlibrary{positioning, shapes.geometric, calc}

\definecolor{morange}{RGB}{255,127,14}
\definecolor{mblue}{RGB}{31,119,180}
\definecolor{mred}{RGB}{214,39,40}
\definecolor{mpurple}{RGB}{148,103,189}
\definecolor{mgreen}{RGB}{44,160,44}

\begin{document}
\begin{tikzpicture}[
    % --- Global Settings ---
    node distance=5mm and 8mm,
    % --- Node Styles ---
    state_box/.style={rectangle, rounded corners, minimum height=2cm, minimum width=1cm, very thick, text centered, font=\Large},
    red_box/.style={state_box, fill=mred!25, draw=mred!80!black},
    red_small_box/.style={red_box, minimum height=.4cm},
    green_box/.style={state_box, fill=mgreen!50, draw=mgreen!60!black},
    green_small_box/.style={green_box, minimum height=.4cm},
    blue_node/.style={circle, draw=mblue!50!black, fill=mblue!80, minimum size=5mm},
    blue_small_node/.style={circle, draw=mblue!50!black, fill=mblue!80, minimum size=2mm},
    special_node/.style={blue_node, fill=mblue!40, minimum size=6mm},
    green_bar/.style={rectangle, rounded corners, draw=mgreen!70!black, fill=mgreen!50, very thick, minimum height=1.8cm, minimum width=4mm},
    si_node/.style={rectangle, rounded corners, draw=mgreen!70!black, fill=mgreen!50, very thick, inner sep=2.5pt, font=\small\bfseries},
    nabla_node/.style={font=\huge}, % Just the symbol, no box
    % --- Line Styles ---
    connector/.style={draw, thick},
    arrow/.style={draw, thick, -stealth},
    dot_connector/.style={draw, very thick, line cap=round}
]

% =====================================================================
% Define a reusable 'pic' for the neural network module.
% (0,0) of the pic is now the center of the 'H' node.
% =====================================================================
\tikzset{
    pics/nn_module/.style={
        code={
            \foreach \row in {1,2,4,5} {
                \foreach \col in {1,2} {
                    \node[blue_node] (-node-\row-\col) at (-2+\col*0.8, 2.4-\row*0.8) {};
                }
            }
            \foreach \row in {1,2,4,5} {
                \draw[dot_connector] (-node-\row-1.east) -- (-node-\row-2.west);
                \fill (-node-\row-1.east) circle (1.2pt);
                \fill (-node-\row-2.west) circle (1.2pt);
            }
            \foreach \col in {1,2} {
                 \draw[dot_connector] (-node-2-\col.south) -- (-node-4-\col.north);
                 \draw[dot_connector] (-node-2-\col.north) -- (-node-1-\col.south);
                 \draw[dot_connector] (-node-5-\col.north) -- (-node-4-\col.south);
                 \fill (-node-2-\col.south) circle (1.2pt);
                 \fill (-node-4-\col.north) circle (1.2pt);
                 \fill (-node-2-\col.north) circle (1.2pt);
                 \fill (-node-1-\col.south) circle (1.2pt);
                 \fill (-node-4-\col.south) circle (1.2pt);
                 \fill (-node-5-\col.north) circle (1.2pt);
            }

            % --- Special T, H, U nodes (now centered vertically) ---
            \node[special_node, fill=mgreen!50] (-H) at (.5, 0) {H};
            \node[special_node, above of=-H, yshift=+1.5em, xshift=-.2em] (-T) {T};
            \node[special_node, below of=-H, yshift=-1.5em, xshift=-.2em] (-U) {U};

            \draw[connector] (-node-2-2) -- (-T);
            \draw[connector] (-node-1-2) -- (-T);
            \draw[connector] (-node-4-2) -- (-U);
            \draw[connector] (-node-5-2) -- (-U);
            \draw[connector] (-H) -- (-U);
            \draw[connector] (-T) -- (-H);
        }
    },
    pics/fnn_module/.style={
        code={
            \foreach \row in {1,2,3} {
                \foreach \col in {1,2} {
                    \node[blue_small_node] (-node-\row-\col) at (-2+\col*0.8, 2.4-\row*0.8) {};
                }
            }
            \foreach \row in {1,2,3} {
                \draw[dot_connector] (-node-\row-1.east) -- (-node-\row-2.west);
                \fill (-node-\row-1.east) circle (1.2pt);
                \fill (-node-\row-2.west) circle (1.2pt);
                \foreach \rowt in {1,2,3} {
                \draw[dot_connector] (-node-\row-1.east) -- (-node-\rowt-2.west);
                }
            }
            \fill (-node-1-1.east) circle (1.2pt);
            \fill (-node-2-1.east) circle (1.2pt);
            \fill (-node-3-1.east) circle (1.2pt);
            \fill (-node-1-2.west) circle (1.2pt);
            \fill (-node-2-2.west) circle (1.2pt);
            \fill (-node-3-2.west) circle (1.2pt);

            % --- Special T, H, U nodes (now centered vertically) ---
            \node[special_node, fill=mpurple!50, right=.5em of -node-2-2] (-f) {f};

            \draw[connector] (-node-1-2) -- (-f);
            \draw[connector] (-node-2-2) -- (-f);
            \draw[connector] (-node-3-2) -- (-f);
        }
    }
}

% =====================================================================
% Assemble the full diagram along a single horizontal axis
% =====================================================================

% --- Block 0: Initial State ---
\node[red_box] (state0) {$\begin{matrix}q_n \\ p_n\end{matrix}$};
\node[red_small_box, above of=state0, yshift=+5em] (mu0) {$\mu$};

% --- Block 1: First NN and Integrator ---
\pic[right=1.5cm of state0] (nn1) {nn_module};
\node[green_bar, right=.5cm of nn1-H] (bar1) {$\nabla$};
\node[nabla_node, right=1mm of bar1] (nabla1) {};
\node[si_node, right=6mm of nabla1] (si1) {LDE};
\node[green_box, right=of si1] (state1) {$\begin{matrix}\hat{q}_1 \\ \hat{p}_1\end{matrix}$};
\node[green_small_box, above of=state1, yshift=+5em] (mu1) {$\mu$};
\pic[below of=nabla1, yshift=-8em, xshift=2em] (fnn1) {fnn_module};
\coordinate (fnn_fork1) at ($(fnn1-node-2-1)-(.6,0)$);

% --- Block 2: Second NN and Integrator ---
\pic[right=1.5cm of state1] (nn2) {nn_module};
\node[green_bar, right=.5cm of nn2-H] (bar2) {$\nabla$};
\node[nabla_node, right=1mm of bar2] (nabla2) {};
\node[si_node, right=6mm of nabla2] (si2) {LDE};
\node[green_box, right=of si2] (state2) {$\begin{matrix}\hat{q}_2 \\ \hat{p}_2\end{matrix}$};
\node[green_small_box, above of=state2, yshift=+5em] (mu2) {$\mu$};
\pic[below of=nabla2, yshift=-8em, xshift=2em] (fnn2) {fnn_module};
\coordinate (fnn_fork2) at ($(fnn2-node-2-1)-(.6,0)$);

% --- Block 3: Ellipsis and Final State ---
\node[right=.3cm of state2, font=\Huge] (dots) {\dots};
\node[si_node, right=of dots, xshift=-2em] (si_final) {LDE};
\node[red_box, right=of si_final] (state_final) {$\begin{matrix}q_{n+1} \\ p_{n+1}\end{matrix}$};
\node[red_small_box, above of=state_final, yshift=+5em] (mu_final) {$\mu$};
\pic[below of=si_final, yshift=-8em, xshift=-1em] (fnn_final) {fnn_module};
\coordinate (fnn_fork_final) at ($(fnn_final-node-2-1)-(.6,0)$);

% --- Connections ---
\draw[connector] ($(state0.north east)!0.5!(state0.east)$) -- (nn1-node-1-1.west);
\draw[connector] ($(state0.south east)!0.5!(state0.east)$) -- (nn1-node-5-1.west);
\draw[connector] ($(mu0.south east)!0.5!(mu0.south)$) -- (nn1-node-1-1.west);
\draw[connector] ($(mu0.south west)!0.5!(mu0.south)$) -- ($(mu0.east)!0.4!(state0.east)$) -- (nn1-node-5-1.west);

\draw[connector] (nn1-H) -- (bar1);
\draw[connector] (bar1) -- (si1);
\coordinate (fork1) at ($(si1.east)!0.5!(state1.west)$);
\draw[connector] (si1.east) -- (fork1);
\coordinate (upper_coordinate1) at ($(state1.north west)!0.5!(state1.west)$);
\coordinate (lower_coordinate1) at ($(state1.south west)!0.5!(state1.west)$);
\draw[connector] (fork1) -- (upper_coordinate1);
\draw[connector] (fork1) -- (lower_coordinate1);
\draw[connector] (fnn1-f) -- (si1.south);
\draw[arrow] ($(mu0.east)!0.5!(mu1.west)$) -- (fnn_fork1);
\draw[connector] (state0.south) |- (fnn_fork1);
\draw[connector] (fnn_fork1) -- (fnn1-node-1-1);
\draw[connector] (fnn_fork1) -- (fnn1-node-2-1);
\draw[connector] (fnn_fork1) -- (fnn1-node-3-1);

\draw[connector] ($(state1.north east)!0.5!(state1.east)$) -- (nn2-node-1-1.west);
\draw[connector] ($(state1.south east)!0.5!(state1.east)$) -- (nn2-node-5-1.west);
\draw[connector] ($(mu1.south east)!0.5!(mu1.south)$) -- (nn2-node-1-1.west);
\draw[connector] ($(mu1.south west)!0.5!(mu1.south)$) -- ($(mu1.east)!0.4!(state1.east)$) -- (nn2-node-5-1.west);

\draw[connector] (nn2-H) -- (bar2);
\draw[connector] (bar2) -- (si2);
\coordinate (fork2) at ($(si2.east)!0.5!(state2.west)$);
\draw[connector] (si2.east) -- (fork2);
\coordinate (upper_coordinate2) at ($(state2.north west)!0.5!(state2.west)$);
\coordinate (lower_coordinate2) at ($(state2.south west)!0.5!(state2.west)$);
\draw[connector] (fork2) -- (upper_coordinate2);
\draw[connector] (fork2) -- (lower_coordinate2);
\draw[connector] (fnn2-f) -- (si2.south);
\draw[arrow] ($(mu1.east)!0.5!(mu2.west)$) -- (fnn_fork2);
\draw[connector] (state1.south) |- (fnn_fork2);
\draw[connector] (fnn_fork2) -- (fnn2-node-1-1);
\draw[connector] (fnn_fork2) -- (fnn2-node-2-1);
\draw[connector] (fnn_fork2) -- (fnn2-node-3-1);

\draw[connector] (dots) -- (si_final);
\coordinate (fork_final) at ($(si_final.east)!0.5!(state_final.west)$);
\draw[connector] (si_final.east) -- (fork_final);
\coordinate (upper_coordinate_final) at ($(state_final.north west)!0.5!(state_final.west)$);
\coordinate (lower_coordinate_final) at ($(state_final.south west)!0.5!(state_final.west)$);
\draw[connector] (fork_final) -- (upper_coordinate_final);
\draw[connector] (fork_final) -- (lower_coordinate_final);
\draw[connector] (fnn_final-f) -- (si_final.south);

\draw[-stealth] (mu0.east) -- (mu1.west) node[midway, yshift=.5em] {Id};
\draw[-stealth] (mu1.east) -- (mu2.west) node[midway, yshift=.5em] {Id};
\draw[-stealth] (mu2.east) -- (mu_final.west) node[midway, yshift=.8em] {$\begin{matrix}\mathrm{Id} \\ \Huge\cdots\end{matrix}$};

\end{tikzpicture}
\end{document}


==> tikz/gfhnn.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsmath}
\usetikzlibrary{positioning, shapes.geometric, calc}

\definecolor{morange}{RGB}{255,127,14}
\definecolor{mblue}{RGB}{31,119,180}
\definecolor{mred}{RGB}{214,39,40}
\definecolor{mpurple}{RGB}{148,103,189}
\definecolor{mgreen}{RGB}{44,160,44}

\begin{document}
\begin{tikzpicture}[
    % --- Global Settings ---
    node distance=5mm and 8mm,
    % --- Node Styles ---
    state_box/.style={rectangle, rounded corners, minimum height=2cm, minimum width=1cm, very thick, text centered, font=\Large},
    red_box/.style={state_box, fill=mred!25, draw=mred!80!black},
    red_small_box/.style={red_box, minimum height=.4cm},
    green_box/.style={state_box, fill=mgreen!50, draw=mgreen!60!black},
    green_small_box/.style={green_box, minimum height=.4cm},
    blue_node/.style={circle, draw=mblue!50!black, fill=mblue!80, minimum size=5mm},
    blue_small_node/.style={circle, draw=mblue!50!black, fill=mblue!80, minimum size=2mm},
    special_node/.style={blue_node, fill=mblue!40, minimum size=6mm},
    green_bar/.style={rectangle, rounded corners, draw=mgreen!70!black, fill=mgreen!50, very thick, minimum height=1.8cm, minimum width=4mm},
    si_node/.style={rectangle, rounded corners, draw=mgreen!70!black, fill=mgreen!50, very thick, inner sep=2.5pt, font=\small\bfseries},
    nabla_node/.style={font=\huge}, % Just the symbol, no box
    % --- Line Styles ---
    connector/.style={draw, thick},
    arrow/.style={draw, thick, -stealth},
    dot_connector/.style={draw, very thick, line cap=round}
]

% =====================================================================
% Define a reusable 'pic' for the neural network module.
% (0,0) of the pic is now the center of the 'H' node.
% =====================================================================
\tikzset{
    pics/nn_module/.style={
        code={
            \foreach \row in {1,2,4,5} {
                \foreach \col in {1,2} {
                    \node[blue_node] (-node-\row-\col) at (-2+\col*0.8, 2.4-\row*0.8) {};
                }
            }
            \foreach \row in {1,2,4,5} {
                \draw[dot_connector] (-node-\row-1.east) -- (-node-\row-2.west);
                \fill (-node-\row-1.east) circle (1.2pt);
                \fill (-node-\row-2.west) circle (1.2pt);
            }
            \foreach \col in {1,2} {
                 \draw[dot_connector] (-node-2-\col.south) -- (-node-4-\col.north);
                 \draw[dot_connector] (-node-2-\col.north) -- (-node-1-\col.south);
                 \draw[dot_connector] (-node-5-\col.north) -- (-node-4-\col.south);
                 \fill (-node-2-\col.south) circle (1.2pt);
                 \fill (-node-4-\col.north) circle (1.2pt);
                 \fill (-node-2-\col.north) circle (1.2pt);
                 \fill (-node-1-\col.south) circle (1.2pt);
                 \fill (-node-4-\col.south) circle (1.2pt);
                 \fill (-node-5-\col.north) circle (1.2pt);
            }

            % --- Special T, H, U nodes (now centered vertically) ---
            \node[special_node, fill=mgreen!50] (-H) at (.5, 0) {H};
            \node[special_node, above of=-H, yshift=+1.5em, xshift=-.2em] (-T) {T};
            \node[special_node, below of=-H, yshift=-1.5em, xshift=-.2em] (-U) {U};

            \draw[connector] (-node-2-2) -- (-T);
            \draw[connector] (-node-1-2) -- (-T);
            \draw[connector] (-node-4-2) -- (-U);
            \draw[connector] (-node-5-2) -- (-U);
            \draw[connector] (-H) -- (-U);
            \draw[connector] (-T) -- (-H);
        }
    },
    pics/fnn_module/.style={
        code={
            \foreach \row in {1,2,3} {
                \foreach \col in {1,2} {
                    \node[blue_small_node] (-node-\row-\col) at (-2+\col*0.8, 2.4-\row*0.8) {};
                }
            }
            \foreach \row in {1,2,3} {
                \draw[dot_connector] (-node-\row-1.east) -- (-node-\row-2.west);
                \fill (-node-\row-1.east) circle (1.2pt);
                \fill (-node-\row-2.west) circle (1.2pt);
                \foreach \rowt in {1,2,3} {
                \draw[dot_connector] (-node-\row-1.east) -- (-node-\rowt-2.west);
                }
            }
            \fill (-node-1-1.east) circle (1.2pt);
            \fill (-node-2-1.east) circle (1.2pt);
            \fill (-node-3-1.east) circle (1.2pt);
            \fill (-node-1-2.west) circle (1.2pt);
            \fill (-node-2-2.west) circle (1.2pt);
            \fill (-node-3-2.west) circle (1.2pt);

            % --- Special T, H, U nodes (now centered vertically) ---
            \node[special_node, fill=mpurple!50, right=.5em of -node-2-2] (-f) {f};

            \draw[connector] (-node-1-2) -- (-f);
            \draw[connector] (-node-2-2) -- (-f);
            \draw[connector] (-node-3-2) -- (-f);
        }
    }
}

% =====================================================================
% Assemble the full diagram along a single horizontal axis
% =====================================================================

% --- Block 0: Initial State ---
\node[red_box] (state0) {$\begin{matrix}q_n \\ p_n\end{matrix}$};

% --- Block 1: First NN and Integrator ---
\pic[right=1.5cm of state0] (nn1) {nn_module};
\node[green_bar, right=.5cm of nn1-H] (bar1) {$\nabla$};
\node[nabla_node, right=1mm of bar1] (nabla1) {};
\node[si_node, right=6mm of nabla1] (si1) {LDE};
\node[green_box, right=of si1] (state1) {$\begin{matrix}\hat{q}_1 \\ \hat{p}_1\end{matrix}$};
\pic[below of=nabla1, yshift=-8em, xshift=2em] (fnn1) {fnn_module};
\coordinate (fnn_fork1) at ($(fnn1-node-2-1)-(.6,0)$);

% --- Block 2: Second NN and Integrator ---
\pic[right=1.5cm of state1] (nn2) {nn_module};
\node[green_bar, right=.5cm of nn2-H] (bar2) {$\nabla$};
\node[nabla_node, right=1mm of bar2] (nabla2) {};
\node[si_node, right=6mm of nabla2] (si2) {LDE};
\node[green_box, right=of si2] (state2) {$\begin{matrix}\hat{q}_2 \\ \hat{p}_2\end{matrix}$};
\pic[below of=nabla2, yshift=-8em, xshift=2em] (fnn2) {fnn_module};
\coordinate (fnn_fork2) at ($(fnn2-node-2-1)-(.6,0)$);

% --- Block 3: Ellipsis and Final State ---
\node[right=.3cm of state2, font=\Huge] (dots) {\dots};
\node[si_node, right=of dots, xshift=-2em] (si_final) {LDE};
\node[red_box, right=of si_final] (state_final) {$\begin{matrix}q_{n+1} \\ p_{n+1}\end{matrix}$};
\pic[below of=si_final, yshift=-8em, xshift=-1em] (fnn_final) {fnn_module};
\coordinate (fnn_fork_final) at ($(fnn_final-node-2-1)-(.6,0)$);

% --- Connections ---
\draw[connector] ($(state0.north east)!0.5!(state0.east)$) -- (nn1-node-1-1.west);
\draw[connector] ($(state0.south east)!0.5!(state0.east)$) -- (nn1-node-5-1.west);

\draw[connector] (nn1-H) -- (bar1);
\draw[connector] (bar1) -- (si1);
\coordinate (fork1) at ($(si1.east)!0.5!(state1.west)$);
\draw[connector] (si1.east) -- (fork1);
\coordinate (upper_coordinate1) at ($(state1.north west)!0.5!(state1.west)$);
\coordinate (lower_coordinate1) at ($(state1.south west)!0.5!(state1.west)$);
\draw[connector] (fork1) -- (upper_coordinate1);
\draw[connector] (fork1) -- (lower_coordinate1);
\draw[connector] (fnn1-f) -- (si1.south);
\draw[connector] (state0.south) |- (fnn_fork1);
\draw[connector] (fnn_fork1) -- (fnn1-node-1-1);
\draw[connector] (fnn_fork1) -- (fnn1-node-2-1);
\draw[connector] (fnn_fork1) -- (fnn1-node-3-1);

\draw[connector] ($(state1.north east)!0.5!(state1.east)$) -- (nn2-node-1-1.west);
\draw[connector] ($(state1.south east)!0.5!(state1.east)$) -- (nn2-node-5-1.west);

\draw[connector] (nn2-H) -- (bar2);
\draw[connector] (bar2) -- (si2);
\coordinate (fork2) at ($(si2.east)!0.5!(state2.west)$);
\draw[connector] (si2.east) -- (fork2);
\coordinate (upper_coordinate2) at ($(state2.north west)!0.5!(state2.west)$);
\coordinate (lower_coordinate2) at ($(state2.south west)!0.5!(state2.west)$);
\draw[connector] (fork2) -- (upper_coordinate2);
\draw[connector] (fork2) -- (lower_coordinate2);
\draw[connector] (fnn2-f) -- (si2.south);
\draw[connector] (state1.south) |- (fnn_fork2);
\draw[connector] (fnn_fork2) -- (fnn2-node-1-1);
\draw[connector] (fnn_fork2) -- (fnn2-node-2-1);
\draw[connector] (fnn_fork2) -- (fnn2-node-3-1);

\draw[connector] (dots) -- (si_final);
\coordinate (fork_final) at ($(si_final.east)!0.5!(state_final.west)$);
\draw[connector] (si_final.east) -- (fork_final);
\coordinate (upper_coordinate_final) at ($(state_final.north west)!0.5!(state_final.west)$);
\coordinate (lower_coordinate_final) at ($(state_final.south west)!0.5!(state_final.west)$);
\draw[connector] (fork_final) -- (upper_coordinate_final);
\draw[connector] (fork_final) -- (lower_coordinate_final);
\draw[connector] (fnn_final-f) -- (si_final.south);


\end{tikzpicture}
\end{document}


==> tikz/ghnn.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsmath}
\usetikzlibrary{positioning, shapes.geometric, calc}

\definecolor{morange}{RGB}{255,127,14}
\definecolor{mblue}{RGB}{31,119,180}
\definecolor{mred}{RGB}{214,39,40}
\definecolor{mpurple}{RGB}{148,103,189}
\definecolor{mgreen}{RGB}{44,160,44}

\begin{document}
\begin{tikzpicture}[
    % --- Global Settings ---
    node distance=5mm and 8mm,
    % --- Node Styles ---
    state_box/.style={rectangle, rounded corners, minimum height=2cm, minimum width=1cm, very thick, text centered, font=\Large},
    red_box/.style={state_box, fill=mred!25, draw=mred!80!black},
    green_box/.style={state_box, fill=mgreen!50, draw=mgreen!60!black},
    blue_node/.style={circle, draw=mblue!50!black, fill=mblue!80, minimum size=5mm},
    special_node/.style={blue_node, fill=mblue!40, minimum size=6mm},
    green_bar/.style={rectangle, rounded corners, draw=mgreen!70!black, fill=mgreen!50, very thick, minimum height=1.8cm, minimum width=4mm},
    si_node/.style={rectangle, rounded corners, draw=mgreen!70!black, fill=mgreen!50, very thick, inner sep=2.5pt, font=\small\bfseries},
    nabla_node/.style={font=\huge}, % Just the symbol, no box
    % --- Line Styles ---
    connector/.style={draw, thick},
    dot_connector/.style={draw, very thick, line cap=round}
]

% =====================================================================
% Define a reusable 'pic' for the neural network module.
% (0,0) of the pic is now the center of the 'H' node.
% =====================================================================
\tikzset{
    pics/nn_module/.style={
        code={
            \foreach \row in {1,2,4,5} {
                \foreach \col in {1,2} {
                    \node[blue_node] (-node-\row-\col) at (-2+\col*0.8, 2.4-\row*0.8) {};
                }
            }
            \foreach \row in {1,2,4,5} {
                \draw[dot_connector] (-node-\row-1.east) -- (-node-\row-2.west);
                \fill (-node-\row-1.east) circle (1.2pt);
                \fill (-node-\row-2.west) circle (1.2pt);
            }
            \foreach \col in {1,2} {
                 \draw[dot_connector] (-node-2-\col.south) -- (-node-4-\col.north);
                 \draw[dot_connector] (-node-2-\col.north) -- (-node-1-\col.south);
                 \draw[dot_connector] (-node-5-\col.north) -- (-node-4-\col.south);
                 \fill (-node-2-\col.south) circle (1.2pt);
                 \fill (-node-4-\col.north) circle (1.2pt);
                 \fill (-node-2-\col.north) circle (1.2pt);
                 \fill (-node-1-\col.south) circle (1.2pt);
                 \fill (-node-4-\col.south) circle (1.2pt);
                 \fill (-node-5-\col.north) circle (1.2pt);
            }
            
            % --- Special T, H, U nodes (now centered vertically) ---
            \node[special_node, fill=mgreen!50] (-H) at (.5, 0) {H};
            \node[special_node, above of=-H, yshift=+1.5em, xshift=-.2em] (-T) {T};
            \node[special_node, below of=-H, yshift=-1.5em, xshift=-.2em] (-U) {U};
            
            \draw[connector] (-node-2-2) -- (-T);
            \draw[connector] (-node-1-2) -- (-T);
            \draw[connector] (-node-4-2) -- (-U);
            \draw[connector] (-node-5-2) -- (-U);
            \draw[connector] (-H) -- (-U);
            \draw[connector] (-T) -- (-H);
        }
    }
}

% =====================================================================
% Assemble the full diagram along a single horizontal axis
% =====================================================================

% --- Block 0: Initial State ---
\node[red_box] (state0) {$\begin{matrix}q_n \\ p_n\end{matrix}$};

% --- Block 1: First NN and Integrator ---
\pic[right=1.5cm of state0] (nn1) {nn_module};
\node[green_bar, right=.5cm of nn1-H] (bar1) {$\nabla$};
\node[nabla_node, right=1mm of bar1] (nabla1) {};
\node[si_node, right=1mm of nabla1] (si1) {SI};
\node[green_box, right=of si1] (state1) {$\begin{matrix}\hat{q}_1 \\ \hat{p}_1\end{matrix}$};

% --- Block 2: Second NN and Integrator ---
\pic[right=1.5cm of state1] (nn2) {nn_module};
\node[green_bar, right=.5cm of nn2-H] (bar2) {$\nabla$};
\node[nabla_node, right=1mm of bar2] (nabla2) {};
\node[si_node, right=1mm of nabla2] (si2) {SI};
\node[green_box, right=of si2] (state2) {$\begin{matrix}\hat{q}_2 \\ \hat{p}_2\end{matrix}$};

% --- Block 3: Ellipsis and Final State ---
\node[right=.3cm of state2, font=\Huge] (dots) {\dots};
\node[si_node, right=of dots, xshift=-2em] (si_final) {SI};
\node[red_box, right=of si_final] (state_final) {$\begin{matrix}q_{n+1} \\ p_{n+1}\end{matrix}$};

% --- Connections ---
\draw[connector] ($(state0.north east)!0.5!(state0.east)$) -- (nn1-node-1-1.west);
\draw[connector] ($(state0.south east)!0.5!(state0.east)$) -- (nn1-node-5-1.west);

\draw[connector] (nn1-H) -- (bar1);
\draw[connector] (bar1) -- (si1); 
\coordinate (fork1) at ($(si1.east)!0.5!(state1.west)$);
\draw[connector] (si1.east) -- (fork1);
\coordinate (upper_coordinate1) at ($(state1.north west)!0.5!(state1.west)$);
\coordinate (lower_coordinate1) at ($(state1.south west)!0.5!(state1.west)$);
\draw[connector] (fork1) -- (upper_coordinate1);
\draw[connector] (fork1) -- (lower_coordinate1);

\draw[connector] ($(state1.north east)!0.5!(state1.east)$) -- (nn2-node-1-1.west);
\draw[connector] ($(state1.south east)!0.5!(state1.east)$) -- (nn2-node-5-1.west);

\draw[connector] (nn2-H) -- (bar2);
\draw[connector] (bar2) -- (si2); 
\coordinate (fork2) at ($(si2.east)!0.5!(state2.west)$);
\draw[connector] (si2.east) -- (fork2);
\coordinate (upper_coordinate2) at ($(state2.north west)!0.5!(state2.west)$);
\coordinate (lower_coordinate2) at ($(state2.south west)!0.5!(state2.west)$);
\draw[connector] (fork2) -- (upper_coordinate2);
\draw[connector] (fork2) -- (lower_coordinate2);

\draw[connector] (dots) -- (si_final);
\coordinate (fork_final) at ($(si_final.east)!0.5!(state_final.west)$);
\draw[connector] (si_final.east) -- (fork_final);
\coordinate (upper_coordinate_final) at ($(state_final.north west)!0.5!(state_final.west)$);
\coordinate (lower_coordinate_final) at ($(state_final.south west)!0.5!(state_final.west)$);
\draw[connector] (fork_final) -- (upper_coordinate_final);
\draw[connector] (fork_final) -- (lower_coordinate_final);

\end{tikzpicture}
\end{document}

==> tikz/pghnn.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsmath}
\usetikzlibrary{positioning, shapes.geometric, calc}

\definecolor{morange}{RGB}{255,127,14}
\definecolor{mblue}{RGB}{31,119,180}
\definecolor{mred}{RGB}{214,39,40}
\definecolor{mpurple}{RGB}{148,103,189}
\definecolor{mgreen}{RGB}{44,160,44}

\begin{document}
\begin{tikzpicture}[
    % --- Global Settings ---
    node distance=5mm and 8mm,
    % --- Node Styles ---
    state_box/.style={rectangle, rounded corners, minimum height=2cm, minimum width=1cm, very thick, text centered, font=\Large},
    red_box/.style={state_box, fill=mred!25, draw=mred!80!black},
    red_small_box/.style={red_box, minimum height=.4cm},
    green_box/.style={state_box, fill=mgreen!50, draw=mgreen!60!black},
    green_small_box/.style={green_box, minimum height=.4cm},
    blue_node/.style={circle, draw=mblue!50!black, fill=mblue!80, minimum size=5mm},
    special_node/.style={blue_node, fill=mblue!40, minimum size=6mm},
    green_bar/.style={rectangle, rounded corners, draw=mgreen!70!black, fill=mgreen!50, very thick, minimum height=1.8cm, minimum width=4mm},
    si_node/.style={rectangle, rounded corners, draw=mgreen!70!black, fill=mgreen!50, very thick, inner sep=2.5pt, font=\small\bfseries},
    nabla_node/.style={font=\huge}, % Just the symbol, no box
    % --- Line Styles ---
    connector/.style={draw, thick},
    dot_connector/.style={draw, very thick, line cap=round}
]

% =====================================================================
% Define a reusable 'pic' for the neural network module.
% (0,0) of the pic is now the center of the 'H' node.
% =====================================================================
\tikzset{
    pics/nn_module/.style={
        code={
            \foreach \row in {1,2,4,5} {
                \foreach \col in {1,2} {
                    \node[blue_node] (-node-\row-\col) at (-2+\col*0.8, 2.4-\row*0.8) {};
                }
            }
            \foreach \row in {1,2,4,5} {
                \draw[dot_connector] (-node-\row-1.east) -- (-node-\row-2.west);
                \fill (-node-\row-1.east) circle (1.2pt);
                \fill (-node-\row-2.west) circle (1.2pt);
            }
            \foreach \col in {1,2} {
                 \draw[dot_connector] (-node-2-\col.south) -- (-node-4-\col.north);
                 \draw[dot_connector] (-node-2-\col.north) -- (-node-1-\col.south);
                 \draw[dot_connector] (-node-5-\col.north) -- (-node-4-\col.south);
                 \fill (-node-2-\col.south) circle (1.2pt);
                 \fill (-node-4-\col.north) circle (1.2pt);
                 \fill (-node-2-\col.north) circle (1.2pt);
                 \fill (-node-1-\col.south) circle (1.2pt);
                 \fill (-node-4-\col.south) circle (1.2pt);
                 \fill (-node-5-\col.north) circle (1.2pt);
            }
            
            % --- Special T, H, U nodes (now centered vertically) ---
            \node[special_node, fill=mgreen!50] (-H) at (.5, 0) {H};
            \node[special_node, above of=-H, yshift=+1.5em, xshift=-.2em] (-T) {T};
            \node[special_node, below of=-H, yshift=-1.5em, xshift=-.2em] (-U) {U};
            
            \draw[connector] (-node-2-2) -- (-T);
            \draw[connector] (-node-1-2) -- (-T);
            \draw[connector] (-node-4-2) -- (-U);
            \draw[connector] (-node-5-2) -- (-U);
            \draw[connector] (-H) -- (-U);
            \draw[connector] (-T) -- (-H);
        }
    }
}

% =====================================================================
% Assemble the full diagram along a single horizontal axis
% =====================================================================

% --- Block 0: Initial State ---
\node[red_box] (state0) {$\begin{matrix}q_n \\ p_n\end{matrix}$};
\node[red_small_box, below of=state0, yshift=-5em] (mu0) {$\mu$};

% --- Block 1: First NN and Integrator ---
\pic[right=1.5cm of state0] (nn1) {nn_module};
\node[green_bar, right=.5cm of nn1-H] (bar1) {$\nabla$};
\node[nabla_node, right=1mm of bar1] (nabla1) {};
\node[si_node, right=1mm of nabla1] (si1) {SI};
\node[green_box, right=of si1] (state1) {$\begin{matrix}\hat{q}_1 \\ \hat{p}_1\end{matrix}$};
\node[green_small_box, below of=state1, yshift=-5em] (mu1) {$\mu$};

% --- Block 2: Second NN and Integrator ---
\pic[right=1.5cm of state1] (nn2) {nn_module};
\node[green_bar, right=.5cm of nn2-H] (bar2) {$\nabla$};
\node[nabla_node, right=1mm of bar2] (nabla2) {};
\node[si_node, right=1mm of nabla2] (si2) {SI};
\node[green_box, right=of si2] (state2) {$\begin{matrix}\hat{q}_2 \\ \hat{p}_2\end{matrix}$};
\node[green_small_box, below of=state2, yshift=-5em] (mu2) {$\mu$};

% --- Block 3: Ellipsis and Final State ---
\node[right=.3cm of state2, font=\Huge] (dots) {\dots};
\node[si_node, right=of dots, xshift=-2em] (si_final) {SI};
\node[red_box, right=of si_final] (state_final) {$\begin{matrix}q_{n+1} \\ p_{n+1}\end{matrix}$};
\node[red_small_box, below of=state_final, yshift=-5em] (mu_final) {$\mu$};

% --- Connections ---
\draw[connector] ($(state0.north east)!0.5!(state0.east)$) -- (nn1-node-1-1.west);
\draw[connector] ($(state0.south east)!0.5!(state0.east)$) -- (nn1-node-5-1.west);
\draw[connector] ($(mu0.north west)!0.5!(mu0.north)$) -- ($(mu0.east)!0.4!(state0.east)$) -- (nn1-node-1-1.west);
\draw[connector] ($(mu0.north east)!0.5!(mu0.north)$) -- (nn1-node-5-1.west);

\draw[connector] (nn1-H) -- (bar1);
\draw[connector] (bar1) -- (si1); 
\coordinate (fork1) at ($(si1.east)!0.5!(state1.west)$);
\draw[connector] (si1.east) -- (fork1);
\coordinate (upper_coordinate1) at ($(state1.north west)!0.5!(state1.west)$);
\coordinate (lower_coordinate1) at ($(state1.south west)!0.5!(state1.west)$);
\draw[connector] (fork1) -- (upper_coordinate1);
\draw[connector] (fork1) -- (lower_coordinate1);

\draw[connector] ($(state1.north east)!0.5!(state1.east)$) -- (nn2-node-1-1.west);
\draw[connector] ($(state1.south east)!0.5!(state1.east)$) -- (nn2-node-5-1.west);
\draw[connector] ($(mu1.north west)!0.5!(mu1.north)$) -- ($(mu1.east)!0.4!(state1.east)$) -- (nn2-node-1-1.west);
\draw[connector] ($(mu1.north east)!0.5!(mu1.north)$) -- (nn2-node-5-1.west);

\draw[connector] (nn2-H) -- (bar2);
\draw[connector] (bar2) -- (si2); 
\coordinate (fork2) at ($(si2.east)!0.5!(state2.west)$);
\draw[connector] (si2.east) -- (fork2);
\coordinate (upper_coordinate2) at ($(state2.north west)!0.5!(state2.west)$);
\coordinate (lower_coordinate2) at ($(state2.south west)!0.5!(state2.west)$);
\draw[connector] (fork2) -- (upper_coordinate2);
\draw[connector] (fork2) -- (lower_coordinate2);

\draw[connector] (dots) -- (si_final);
\coordinate (fork_final) at ($(si_final.east)!0.5!(state_final.west)$);
\draw[connector] (si_final.east) -- (fork_final);
\coordinate (upper_coordinate_final) at ($(state_final.north west)!0.5!(state_final.west)$);
\coordinate (lower_coordinate_final) at ($(state_final.south west)!0.5!(state_final.west)$);
\draw[connector] (fork_final) -- (upper_coordinate_final);
\draw[connector] (fork_final) -- (lower_coordinate_final);

\draw[-stealth] (mu0.east) -- (mu1.west) node[midway, yshift=.5em] {Id};
\draw[-stealth] (mu1.east) -- (mu2.west) node[midway, yshift=.5em] {Id};
\draw[-stealth] (mu2.east) -- (mu_final.west) node[midway, yshift=.8em] {$\begin{matrix}\mathrm{Id} \\ \Huge\cdots\end{matrix}$};

\end{tikzpicture}
\end{document}
